Non-Uniform and Weighted Crossing Gates in Two-Dimensional Sandpiles

Determining whether predicting two-dimensional sandpiles lies in $\mathbf{NC}$ or is $\mathbf{P}$-complete has been open for decades. Moore and Nilsson proved $\mathbf{P}$-completeness for the three dimensional case by encoding Boolean circuits into sandpiles, but this method fails in two dimension due to the impossibility of crossing gates. In this work, we study the existence of crossing gates on non-uniform and weighted grids. We establish an equivalence between uniform weighted crossing gates and a class of simple non-uniform crossing gates, which we call primal. We also exhibit a crossing gate that inherently requires more than one crossing, rather than a single crossing as in standard constructions. Finally, we show that the equivalence between uniform weighted and primal crossings breaks down in more general settings.

==> imgs/p2w-proof-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
  %uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

  %Straight Lines [id:da5927862024297869]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (261.4,185.33) -- (302.35,213.45) ;
  \draw [shift={(304,214.58)}, rotate = 214.47] [color=colorCrossWE  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Straight Lines [id:da9727481817473338]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (297.5,184.58) -- (252.61,217.89) ;
  \draw [shift={(251,219.08)}, rotate = 323.43] [color=colorCrossNS  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Curve Lines [id:da34606949708767565]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (167.8,247.08) .. controls (236.11,287.18) and (182.4,145.95) .. (260.4,184.85) ;
  \draw [shift={(262.8,186.08)}, rotate = 207.82] [fill=colorCrossWE  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Curve Lines [id:da07617425146618739]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (304.2,213.08) .. controls (372.51,272.98) and (379.07,144.2) .. (419.95,209.54) ;
  \draw [shift={(421.2,211.58)}, rotate = 239.04] [fill=colorCrossWE  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Curve Lines [id:da8144154275569092]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (251,219.08) .. controls (277.1,268.83) and (330.37,220.09) .. (312.37,265.92) ;
  \draw [shift={(311.5,268.08)}, rotate = 292.5] [fill=colorCrossNS  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Curve Lines [id:da40906394379225675]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (298.67,138.92) .. controls (335.17,125.92) and (418.17,244.42) .. (384.67,265.92) .. controls (351.5,287.2) and (345.29,120.31) .. (301.99,179.55) ;
  \draw [shift={(300.67,181.42)}, rotate = 304.6] [fill=colorCrossNS  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

  % Text Node
  \draw (139.17,229.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE W}}};
  % Text Node
  \draw (418.5,215.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE E}}};
  % Text Node
  \draw (300.67,269.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE S}}};
  % Text Node
  \draw (291.5,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE N}}};
  % Text Node
  \draw (191.5,185.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
  % Text Node
  \draw (427.17,191.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
  % Text Node
  \draw (350,137.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
  % Text Node
  \draw (259.67,249.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
  % Text Node
  \draw (380,273) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossNS  ,opacity=1 ] [align=left] {$\displaystyle C_{1}$};
  % Text Node
  \draw (184,265) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossWE  ,opacity=1 ] [align=left] {$\displaystyle C_{2}$};
  % Text Node
  \draw (276,211) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossWE  ,opacity=1 ] [align=left] {$\displaystyle \vec{U}$};
  % Text Node
  \draw (283,150) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossNS  ,opacity=1 ] [align=left] {$\displaystyle \vec{V}$};

\end{tikzpicture}


==> imgs/p2w-proof-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
  %uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

  %Straight Lines [id:da5927862024297869]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (261.4,185.33) -- (302.35,213.45) ;
  \draw [shift={(304,214.58)}, rotate = 214.47] [color=colorCrossWE  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Straight Lines [id:da9727481817473338]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (297.5,184.58) -- (252.61,217.89) ;
  \draw [shift={(251,219.08)}, rotate = 323.43] [color=colorCrossNS  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Curve Lines [id:da34606949708767565]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (123.8,217.08) .. controls (192.11,257.18) and (138.4,115.95) .. (216.4,154.85) ;
  \draw [shift={(218.8,156.08)}, rotate = 207.82] [fill=colorCrossWE  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Curve Lines [id:da07617425146618739]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (389.2,273.08) .. controls (457.51,332.98) and (464.07,204.2) .. (504.95,269.54) ;
  \draw [shift={(506.2,271.58)}, rotate = 239.04] [fill=colorCrossWE  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Curve Lines [id:da8144154275569092]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (205,258.08) .. controls (231.1,307.83) and (284.37,259.09) .. (266.37,304.92) ;
  \draw [shift={(265.5,307.08)}, rotate = 292.5] [fill=colorCrossNS  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Curve Lines [id:da40906394379225675]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (345.67,103.92) .. controls (382.17,90.92) and (465.17,209.42) .. (431.67,230.92) .. controls (398.5,252.2) and (392.29,85.31) .. (348.99,144.55) ;
  \draw [shift={(347.67,146.42)}, rotate = 304.6] [fill=colorCrossNS  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
  %Straight Lines [id:da8669649554651255]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (251,219.08) -- (206.11,252.39) ;
  \draw [shift={(204.5,253.58)}, rotate = 323.43] [color=colorCrossNS  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Straight Lines [id:da02839842389353131]
  \draw [color=colorCrossNS  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (344,150.08) -- (299.11,183.39) ;
  \draw [shift={(297.5,184.58)}, rotate = 323.43] [color=colorCrossNS  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Straight Lines [id:da961789398664052]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (304,214.58) -- (344.95,242.7) ;
  \draw [shift={(346.6,243.83)}, rotate = 214.47] [color=colorCrossWE  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Straight Lines [id:da48733150410254067]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (346.6,243.83) -- (387.55,271.95) ;
  \draw [shift={(389.2,273.08)}, rotate = 214.47] [color=colorCrossWE  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
  %Straight Lines [id:da9081572634694925]
  \draw [color=colorCrossWE  ,draw opacity=1 ]   (218.8,156.08) -- (259.75,184.2) ;
  \draw [shift={(261.4,185.33)}, rotate = 214.47] [color=colorCrossWE  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

  % Text Node
  \draw (95.17,199.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE W}}};
  % Text Node
  \draw (503.5,275.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE E}}};
  % Text Node
  \draw (254.67,310.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE S}}};
  % Text Node
  \draw (320.5,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\LARGE N}}};
  % Text Node
  \draw (147.5,155.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
  % Text Node
  \draw (422.17,259.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
  % Text Node
  \draw (417,110.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
  % Text Node
  \draw (213.67,290.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
  % Text Node
  \draw (452,178) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossNS  ,opacity=1 ] [align=left] {$\displaystyle C_{1}$};
  % Text Node
  \draw (140,235) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossNS  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{C}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};
  % Text Node
  \draw (342,253) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossWE  ,opacity=1 ] [align=left] {$\displaystyle \vec{U}$};
  % Text Node
  \draw (310,140) node [anchor=north west][inner sep=0.75pt]  [color=colorCrossNS  ,opacity=1 ] [align=left] {$\displaystyle \vec{V}$};

\end{tikzpicture}


==> tikzifieur/example.tex <==
% ex-1
\matrix[table,] (ex-1){
\node[] {0}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=red!60] {4}; & \node[fill=black!33.33,text=black] {1};\\
\node[] {0}; & \node[fill=red!60] {4}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=black!100.00,text=white] {3};\\
\node[fill=black!33.33,text=black] {1}; & \node[fill=red!60] {4}; & \node[fill=orange!70] {5}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1};\\
\node[fill=black!66.67,text=white] {2}; & \node[] {0}; & \node[] {0}; & \node[] {0}; & \node[fill=black!33.33,text=black] {1};\\
\node[fill=black!100.00,text=white] {3}; & \node[fill=black!66.67,text=white] {2}; & \node[] {0}; & \node[fill=Yellow] {6}; & \node[] {0};\\
};

% ex-2
\node[right = 2mm of ex-1] (ex-1-top-arr) {$\xmapsto[]{T}$};
\matrix[table,right = 2mm of ex-1-top-arr,] (ex-2){
\node[] {0}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=red!60] {4}; & \node[] {0}; & \node[fill=black!66.67,text=white] {2};\\
\node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=red!60] {4}; & \node[fill=red!60] {4}; & \node[fill=black!100.00,text=white] {3};\\
\node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1};\\
\node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1};\\
\node[fill=black!100.00,text=white] {3}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1};\\
};

% ex-3
\node[right = 2mm of ex-2] (ex-2-top-arr) {$\xmapsto[]{T}$};
\matrix[table,right = 2mm of ex-2-top-arr,] (ex-3){
\node[] {0}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2};\\
\node[fill=black!33.33,text=black] {1}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=red!60] {4};\\
\node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=black!33.33,text=black] {1};\\
\node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1};\\
\node[fill=black!100.00,text=white] {3}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1};\\
};

% ex-4
\node[right = 2mm of ex-3] (ex-3-top-arr) {$\xmapsto[]{T}$};
\matrix[table,right = 2mm of ex-3-top-arr,] (ex-4){
\node[] {0}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!100.00,text=white] {3};\\
\node[fill=black!33.33,text=black] {1}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[] {0};\\
\node[fill=black!66.67,text=white] {2}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=black!100.00,text=white] {3}; & \node[fill=black!66.67,text=white] {2};\\
\node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!33.33,text=black] {1};\\
\node[fill=black!100.00,text=white] {3}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1}; & \node[fill=black!66.67,text=white] {2}; & \node[fill=black!33.33,text=black] {1};\\
};



==> tikzifieur/inter-moore-crossing.tex <==
% inter-moore-crossing
\matrix[table,] (inter-moore-crossing){
\node {}; & \node {}; & \node {}; & \node {}; & \node[celltypedB](inter-moore-crossing-4-0) {11}; & \node {};\\
\node[celltypedA](inter-moore-crossing-0-1) {11}; & \node[celltypedA] {11}; & \node {}; & \node {}; & \node[celltypedB] {11}; & \node {};\\
\node {}; & \node {}; & \node[celltypedA] {9}; & \node[celltypedB] {9}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node[celltypedB] {9}; & \node[celltypedA] {9}; & \node {}; & \node {};\\
\node {}; & \node[celltypedB] {11}; & \node {}; & \node {}; & \node[celltypedA] {11}; & \node[celltypedA](inter-moore-crossing-5-4) {11};\\
\node {}; & \node[celltypedB](inter-moore-crossing-1-5) {11}; & \node {}; & \node {}; & \node {}; & \node {};\\
};
\draw[ain] (inter-moore-crossing-0-1) -- +(left:6mm);
\draw[ain] (inter-moore-crossing-4-0) -- +(up:6mm);
\draw[aout] (inter-moore-crossing-5-4) -- +(right:5.5mm);
\draw[aout] (inter-moore-crossing-1-5) -- +(down:5.5mm);
\matrix[table,right = of inter-moore-crossing,] (inter-moore-crossing-firing){
\node[] (inter-moore-crossing-firing-0-0) {}; & \node[] (inter-moore-crossing-firing-1-0) {}; & \node[] (inter-moore-crossing-firing-2-0) {}; & \node[] (inter-moore-crossing-firing-3-0) {}; & \node[] (inter-moore-crossing-firing-4-0) {11}; & \node[] (inter-moore-crossing-firing-5-0) {};\\
\node[] (inter-moore-crossing-firing-0-1) {11}; & \node[] (inter-moore-crossing-firing-1-1) {11}; & \node[] (inter-moore-crossing-firing-2-1) {}; & \node[] (inter-moore-crossing-firing-3-1) {}; & \node[] (inter-moore-crossing-firing-4-1) {11}; & \node[] (inter-moore-crossing-firing-5-1) {};\\
\node[] (inter-moore-crossing-firing-0-2) {}; & \node[] (inter-moore-crossing-firing-1-2) {}; & \node[] (inter-moore-crossing-firing-2-2) {9}; & \node[] (inter-moore-crossing-firing-3-2) {9}; & \node[] (inter-moore-crossing-firing-4-2) {}; & \node[] (inter-moore-crossing-firing-5-2) {};\\
\node[] (inter-moore-crossing-firing-0-3) {}; & \node[] (inter-moore-crossing-firing-1-3) {}; & \node[] (inter-moore-crossing-firing-2-3) {9}; & \node[] (inter-moore-crossing-firing-3-3) {9}; & \node[] (inter-moore-crossing-firing-4-3) {}; & \node[] (inter-moore-crossing-firing-5-3) {};\\
\node[] (inter-moore-crossing-firing-0-4) {}; & \node[] (inter-moore-crossing-firing-1-4) {11}; & \node[] (inter-moore-crossing-firing-2-4) {}; & \node[] (inter-moore-crossing-firing-3-4) {}; & \node[] (inter-moore-crossing-firing-4-4) {11}; & \node[] (inter-moore-crossing-firing-5-4) {11};\\
\node[] (inter-moore-crossing-firing-0-5) {}; & \node[] (inter-moore-crossing-firing-1-5) {11}; & \node[] (inter-moore-crossing-firing-2-5) {}; & \node[] (inter-moore-crossing-firing-3-5) {}; & \node[] (inter-moore-crossing-firing-4-5) {}; & \node[] (inter-moore-crossing-firing-5-5) {};\\
};
\draw (inter-moore-crossing-firing-0-1.center) edge[farrA,] (inter-moore-crossing-firing-1-1.center) (inter-moore-crossing-firing-1-1.center) edge[farrA,] (inter-moore-crossing-firing-2-2.center) (inter-moore-crossing-firing-2-2.center) edge[farrA,] (inter-moore-crossing-firing-3-3.center) (inter-moore-crossing-firing-3-3.center) edge[farrA,] (inter-moore-crossing-firing-4-4.center) (inter-moore-crossing-firing-4-4.center) edge[farrA,] (inter-moore-crossing-firing-5-4.center) ;
\draw (inter-moore-crossing-firing-4-0.center) edge[farrB,] (inter-moore-crossing-firing-4-1.center) (inter-moore-crossing-firing-4-1.center) edge[farrB,] (inter-moore-crossing-firing-3-2.center) (inter-moore-crossing-firing-3-2.center) edge[farrB,] (inter-moore-crossing-firing-2-3.center) (inter-moore-crossing-firing-2-3.center) edge[farrB,] (inter-moore-crossing-firing-1-4.center) (inter-moore-crossing-firing-1-4.center) edge[farrB,] (inter-moore-crossing-firing-1-5.center) ;
\draw[ain] (inter-moore-crossing-firing-0-1) -- +(left:6mm);
\draw[ain] (inter-moore-crossing-firing-4-0) -- +(up:6mm);
\draw[aout] (inter-moore-crossing-firing-5-4) -- +(right:5.5mm);
\draw[aout] (inter-moore-crossing-firing-1-5) -- +(down:5.5mm);



==> tikzifieur/inter-moore-neig.tex <==
% inter-moore-neig
\matrix[table,] (inter-moore-neig){
\node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1};\\
\node[fill=black!14.29,text=black] {1}; & \node[fill=blue!30] {-12}; & \node[fill=black!14.29,text=black] {1};\\
\node[fill=black!42.86,text=black] {3}; & \node[fill=black!14.29,text=black] {1}; & \node[fill=black!42.86,text=black] {3};\\
};



==> tikzifieur/inter-simple-crossing.tex <==
% inter-simple-crossing
\matrix[table,] (inter-simple-crossing){
\node {}; & \node {}; & \node[celltypedB](inter-simple-crossing-2-0) {1}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node {}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node[celltypedB] {1}; & \node {}; & \node {};\\
\node[celltypedA](inter-simple-crossing-0-3) {1}; & \node[celltypedA] {1}; & \node[celltypedA] {1}; & \node[celltypedA] {1}; & \node[celltypedA](inter-simple-crossing-4-3) {1};\\
\node {}; & \node {}; & \node[celltypedB] {1}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node {}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node[celltypedB](inter-simple-crossing-2-6) {1}; & \node {}; & \node {};\\
};
\draw[ain] (inter-simple-crossing-0-3) -- +(left:6mm);
\draw[ain] (inter-simple-crossing-2-0) -- +(up:6mm);
\draw[aout] (inter-simple-crossing-4-3) -- +(right:5.5mm);
\draw[aout] (inter-simple-crossing-2-6) -- +(down:5.5mm);
\matrix[table,right = of inter-simple-crossing,] (inter-simple-crossing-firing){
\node[] (inter-simple-crossing-firing-0-0) {}; & \node[] (inter-simple-crossing-firing-1-0) {}; & \node[] (inter-simple-crossing-firing-2-0) {1}; & \node[] (inter-simple-crossing-firing-3-0) {}; & \node[] (inter-simple-crossing-firing-4-0) {};\\
\node[] (inter-simple-crossing-firing-0-1) {}; & \node[] (inter-simple-crossing-firing-1-1) {}; & \node[] (inter-simple-crossing-firing-2-1) {}; & \node[] (inter-simple-crossing-firing-3-1) {}; & \node[] (inter-simple-crossing-firing-4-1) {};\\
\node[] (inter-simple-crossing-firing-0-2) {}; & \node[] (inter-simple-crossing-firing-1-2) {}; & \node[] (inter-simple-crossing-firing-2-2) {1}; & \node[] (inter-simple-crossing-firing-3-2) {}; & \node[] (inter-simple-crossing-firing-4-2) {};\\
\node[] (inter-simple-crossing-firing-0-3) {1}; & \node[] (inter-simple-crossing-firing-1-3) {1}; & \node[] (inter-simple-crossing-firing-2-3) {1}; & \node[] (inter-simple-crossing-firing-3-3) {1}; & \node[] (inter-simple-crossing-firing-4-3) {1};\\
\node[] (inter-simple-crossing-firing-0-4) {}; & \node[] (inter-simple-crossing-firing-1-4) {}; & \node[] (inter-simple-crossing-firing-2-4) {1}; & \node[] (inter-simple-crossing-firing-3-4) {}; & \node[] (inter-simple-crossing-firing-4-4) {};\\
\node[] (inter-simple-crossing-firing-0-5) {}; & \node[] (inter-simple-crossing-firing-1-5) {}; & \node[] (inter-simple-crossing-firing-2-5) {}; & \node[] (inter-simple-crossing-firing-3-5) {}; & \node[] (inter-simple-crossing-firing-4-5) {};\\
\node[] (inter-simple-crossing-firing-0-6) {}; & \node[] (inter-simple-crossing-firing-1-6) {}; & \node[] (inter-simple-crossing-firing-2-6) {1}; & \node[] (inter-simple-crossing-firing-3-6) {}; & \node[] (inter-simple-crossing-firing-4-6) {};\\
};
\draw (inter-simple-crossing-firing-0-3.center) edge[farrA,] (inter-simple-crossing-firing-1-3.center) (inter-simple-crossing-firing-1-3.center) edge[farrA,] (inter-simple-crossing-firing-2-3.center) (inter-simple-crossing-firing-2-3.center) edge[farrA,] (inter-simple-crossing-firing-3-3.center) (inter-simple-crossing-firing-3-3.center) edge[farrA,] (inter-simple-crossing-firing-4-3.center) ;
\draw (inter-simple-crossing-firing-2-0.center) edge[farrB,bend left = 25] (inter-simple-crossing-firing-2-2.center) (inter-simple-crossing-firing-2-2.center) edge[farrB,bend left = 25] (inter-simple-crossing-firing-2-4.center) (inter-simple-crossing-firing-2-4.center) edge[farrB,bend left = 25] (inter-simple-crossing-firing-2-6.center) ;
\draw[ain] (inter-simple-crossing-firing-0-3) -- +(left:6mm);
\draw[ain] (inter-simple-crossing-firing-2-0) -- +(up:6mm);
\draw[aout] (inter-simple-crossing-firing-4-3) -- +(right:5.5mm);
\draw[aout] (inter-simple-crossing-firing-2-6) -- +(down:5.5mm);



==> tikzifieur/inter-simple-neig.tex <==
% inter-simple-neig
\matrix[table,] (inter-simple-neig){
\node[] {0}; & \node[] {0}; & \node[] {0};\\
\node[] {0}; & \node[fill=blue!30] {-2}; & \node[fill=black!14.29,text=black] {1};\\
\node[] {0}; & \node[] {0}; & \node[] {0};\\
\node[] {0}; & \node[fill=black!14.29,text=black] {1}; & \node[] {0};\\
};



==> tikzifieur/intrins-inter1.tex <==
% intrins-inter1
\matrix[table,] (intrins-inter1){
\node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[celltypedB](intrins-inter1-5-0) {4}; & \node {}; & \node {}; & \node {}; & \node {};\\
\node {}; & \node[celltypedA] {4}; & \node {}; & \node {}; & \node[celltypedB] {4}; & \node {}; & \node[celltypedB] {4}; & \node {}; & \node {}; & \node {};\\
\node[celltypedA](intrins-inter1-0-2) {4}; & \node {}; & \node[celltypedA] {4}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node {}; & \node[celltypedA] {4}; & \node[celltypedB] {4}; & \node[celltypedA] {4}; & \node[celltypedB] {4}; & \node {}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node {}; & \node {}; & \node[celltypedA] {3}; & \node[celltypedB] {3}; & \node[celltypedA] {3}; & \node {}; & \node {}; & \node {};\\
\node {}; & \node {}; & \node {}; & \node[celltypedA] {4}; & \node[celltypedB] {3}; & \node[celltypedA] {3}; & \node {}; & \node[celltypedA] {4}; & \node {}; & \node[celltypedA](intrins-inter1-9-5) {4};\\
\node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {}; & \node[celltypedA] {4}; & \node {};\\
\node {}; & \node {}; & \node {}; & \node {}; & \node[celltypedB](intrins-inter1-4-7) {4}; & \node {}; & \node {}; & \node {}; & \node {}; & \node {};\\
};
\draw[ain] (intrins-inter1-0-2) -- +(left:6mm);
\draw[ain] (intrins-inter1-5-0) -- +(up:6mm);
\draw[aout] (intrins-inter1-9-5) -- +(right:5.5mm);
\draw[aout] (intrins-inter1-4-7) -- +(down:5.5mm);
\matrix[table,right = of intrins-inter1,] (intrins-inter1-firing){
\node[] (intrins-inter1-firing-0-0) {}; & \node[] (intrins-inter1-firing-1-0) {}; & \node[] (intrins-inter1-firing-2-0) {}; & \node[] (intrins-inter1-firing-3-0) {}; & \node[] (intrins-inter1-firing-4-0) {}; & \node[] (intrins-inter1-firing-5-0) {4}; & \node[] (intrins-inter1-firing-6-0) {}; & \node[] (intrins-inter1-firing-7-0) {}; & \node[] (intrins-inter1-firing-8-0) {}; & \node[] (intrins-inter1-firing-9-0) {};\\
\node[] (intrins-inter1-firing-0-1) {}; & \node[] (intrins-inter1-firing-1-1) {4}; & \node[] (intrins-inter1-firing-2-1) {}; & \node[] (intrins-inter1-firing-3-1) {}; & \node[] (intrins-inter1-firing-4-1) {4}; & \node[] (intrins-inter1-firing-5-1) {}; & \node[] (intrins-inter1-firing-6-1) {4}; & \node[] (intrins-inter1-firing-7-1) {}; & \node[] (intrins-inter1-firing-8-1) {}; & \node[] (intrins-inter1-firing-9-1) {};\\
\node[] (intrins-inter1-firing-0-2) {4}; & \node[] (intrins-inter1-firing-1-2) {}; & \node[] (intrins-inter1-firing-2-2) {4}; & \node[] (intrins-inter1-firing-3-2) {}; & \node[] (intrins-inter1-firing-4-2) {}; & \node[] (intrins-inter1-firing-5-2) {}; & \node[] (intrins-inter1-firing-6-2) {}; & \node[] (intrins-inter1-firing-7-2) {}; & \node[] (intrins-inter1-firing-8-2) {}; & \node[] (intrins-inter1-firing-9-2) {};\\
\node[] (intrins-inter1-firing-0-3) {}; & \node[] (intrins-inter1-firing-1-3) {}; & \node[] (intrins-inter1-firing-2-3) {}; & \node[] (intrins-inter1-firing-3-3) {4}; & \node[] (intrins-inter1-firing-4-3) {4}; & \node[] (intrins-inter1-firing-5-3) {4}; & \node[] (intrins-inter1-firing-6-3) {4}; & \node[] (intrins-inter1-firing-7-3) {}; & \node[] (intrins-inter1-firing-8-3) {}; & \node[] (intrins-inter1-firing-9-3) {};\\
\node[] (intrins-inter1-firing-0-4) {}; & \node[] (intrins-inter1-firing-1-4) {}; & \node[] (intrins-inter1-firing-2-4) {}; & \node[] (intrins-inter1-firing-3-4) {}; & \node[] (intrins-inter1-firing-4-4) {3}; & \node[cellHighlight] (intrins-inter1-firing-5-4) {3}; & \node[] (intrins-inter1-firing-6-4) {3}; & \node[] (intrins-inter1-firing-7-4) {}; & \node[] (intrins-inter1-firing-8-4) {}; & \node[] (intrins-inter1-firing-9-4) {};\\
\node[] (intrins-inter1-firing-0-5) {}; & \node[] (intrins-inter1-firing-1-5) {}; & \node[] (intrins-inter1-firing-2-5) {}; & \node[] (intrins-inter1-firing-3-5) {4}; & \node[] (intrins-inter1-firing-4-5) {3}; & \node[] (intrins-inter1-firing-5-5) {3}; & \node[] (intrins-inter1-firing-6-5) {}; & \node[] (intrins-inter1-firing-7-5) {4}; & \node[] (intrins-inter1-firing-8-5) {}; & \node[] (intrins-inter1-firing-9-5) {4};\\
\node[] (intrins-inter1-firing-0-6) {}; & \node[] (intrins-inter1-firing-1-6) {}; & \node[] (intrins-inter1-firing-2-6) {}; & \node[] (intrins-inter1-firing-3-6) {}; & \node[] (intrins-inter1-firing-4-6) {}; & \node[] (intrins-inter1-firing-5-6) {}; & \node[] (intrins-inter1-firing-6-6) {}; & \node[] (intrins-inter1-firing-7-6) {}; & \node[] (intrins-inter1-firing-8-6) {4}; & \node[] (intrins-inter1-firing-9-6) {};\\
\node[] (intrins-inter1-firing-0-7) {}; & \node[] (intrins-inter1-firing-1-7) {}; & \node[] (intrins-inter1-firing-2-7) {}; & \node[] (intrins-inter1-firing-3-7) {}; & \node[] (intrins-inter1-firing-4-7) {4}; & \node[] (intrins-inter1-firing-5-7) {}; & \node[] (intrins-inter1-firing-6-7) {}; & \node[] (intrins-inter1-firing-7-7) {}; & \node[] (intrins-inter1-firing-8-7) {}; & \node[] (intrins-inter1-firing-9-7) {};\\
};
\draw (intrins-inter1-firing-0-2.center) edge[farrA,] (intrins-inter1-firing-1-1.center) (intrins-inter1-firing-1-1.center) edge[farrA,] (intrins-inter1-firing-2-2.center) (intrins-inter1-firing-2-2.center) edge[farrA,] (intrins-inter1-firing-3-3.center) (intrins-inter1-firing-3-3.center) edge[farrA,] (intrins-inter1-firing-3-5.center) (intrins-inter1-firing-3-3.center) edge[farrA,] (intrins-inter1-firing-4-4.center) (intrins-inter1-firing-3-5.center) edge[farrA,] (intrins-inter1-firing-4-4.center) (intrins-inter1-firing-4-4.center) edge[farrA,] (intrins-inter1-firing-5-3.center) (intrins-inter1-firing-4-4.center) edge[farrA,] (intrins-inter1-firing-5-5.center) (intrins-inter1-firing-5-3.center) edge[farrA,bend left = 25] (intrins-inter1-firing-5-5.center) (intrins-inter1-firing-5-3.center) edge[farrA,] (intrins-inter1-firing-6-4.center) (intrins-inter1-firing-5-5.center) edge[farrA,] (intrins-inter1-firing-6-4.center) (intrins-inter1-firing-6-4.center) edge[farrA,] (intrins-inter1-firing-7-5.center) (intrins-inter1-firing-7-5.center) edge[farrA,] (intrins-inter1-firing-8-6.center) (intrins-inter1-firing-8-6.center) edge[farrA,] (intrins-inter1-firing-9-5.center) ;
\draw (intrins-inter1-firing-5-0.center) edge[farrB,] (intrins-inter1-firing-4-1.center) (intrins-inter1-firing-5-0.center) edge[farrB,] (intrins-inter1-firing-6-1.center) (intrins-inter1-firing-4-1.center) edge[farrB,] (intrins-inter1-firing-4-3.center) (intrins-inter1-firing-6-1.center) edge[farrB,] (intrins-inter1-firing-6-3.center) (intrins-inter1-firing-4-3.center) edge[farrB,bend left = 25] (intrins-inter1-firing-4-5.center) (intrins-inter1-firing-4-3.center) edge[farrB,] (intrins-inter1-firing-5-4.center) (intrins-inter1-firing-6-3.center) edge[farrB,] (intrins-inter1-firing-5-4.center) (intrins-inter1-firing-5-4.center) edge[farrB,] (intrins-inter1-firing-4-5.center) (intrins-inter1-firing-4-5.center) edge[farrB,] (intrins-inter1-firing-4-7.center) ;
\draw[ain] (intrins-inter1-firing-0-2) -- +(left:6mm);
\draw[ain] (intrins-inter1-firing-5-0) -- +(up:6mm);
\draw[aout] (intrins-inter1-firing-9-5) -- +(right:5.5mm);
\draw[aout] (intrins-inter1-firing-4-7) -- +(down:5.5mm);



==> tikzifieur/neig-ex.tex <==
% neig-vonneumann
\matrix[table,] (neig-vonneumann){
\node[] {0}; & \node[fill=black!14.29,text=black] {1}; & \node[] {0};\\
\node[fill=black!14.29,text=black] {1}; & \node[fill=blue!30] {-4}; & \node[fill=black!14.29,text=black] {1};\\
\node[] {0}; & \node[fill=black!14.29,text=black] {1}; & \node[] {0};\\
};

% neig-moore
\matrix[table,right= of neig-vonneumann] (neig-moore){
\node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1};\\
\node[fill=black!14.29,text=black] {1}; & \node[fill=blue!30] {-8}; & \node[fill=black!14.29,text=black] {1};\\
\node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1};\\
};



==> tikzifieur/neig-inter-named.tex <==
% neig-inter-named
\matrix[table,] (neig-inter-named){
\node {}; & \node {}; & \node[fill=black!14.29,text=black] {1};\\
\node {}; & \node[fill=blue!30] {-5}; & \node {};\\
\node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1};\\
\node {}; & \node[fill=black!14.29,text=black] {1}; & \node {};\\
};
\matrix[table,right = of neig-inter-named,] (neig-inter-named-firing){
\node[] (neig-inter-named-firing-0-0) {}; & \node[] (neig-inter-named-firing-1-0) {}; & \node[] (neig-inter-named-firing-2-0) {};\\
\node[] (neig-inter-named-firing-0-1) {}; & \node[] (neig-inter-named-firing-1-1) {}; & \node[] (neig-inter-named-firing-2-1) {};\\
\node[] (neig-inter-named-firing-0-2) {}; & \node[] (neig-inter-named-firing-1-2) {}; & \node[] (neig-inter-named-firing-2-2) {};\\
\node[] (neig-inter-named-firing-0-3) {}; & \node[] (neig-inter-named-firing-1-3) {}; & \node[] (neig-inter-named-firing-2-3) {};\\
};
\draw (neig-inter-named-firing-1-1.center) edge[neigArr,] node[firingLabel,left] {l} (neig-inter-named-firing-0-2.center) (neig-inter-named-firing-1-1.center) edge[neigArr,] node[firingLabel,below left] {d} (neig-inter-named-firing-1-2.center) (neig-inter-named-firing-1-1.center) edge[neigArr,bend left = 25] node[firingLabel,below right] {dd} (neig-inter-named-firing-1-3.center) (neig-inter-named-firing-1-1.center) edge[neigArr,] node[firingLabel,right] {r} (neig-inter-named-firing-2-2.center) (neig-inter-named-firing-1-1.center) edge[neigArr,] node[firingLabel,left] {u} (neig-inter-named-firing-2-0.center) ;



==> tikzifieur/neig-nonuni-wei.tex <==
% neig-nonuni-wei-1
\matrix[table,] (neig-nonuni-wei-1){
\node[] {0}; & \node[fill=black!14.29,text=black] {1}; & \node[] {0};\\
\node[] {0}; & \node[fill=blue!30] {-1}; & \node[] {0};\\
\node[] {0}; & \node[] {0}; & \node[] {0};\\
};
\node[below=0 of neig-nonuni-wei-1,] {$\nei_{a1}$};

% neig-nonuni-wei-2
\matrix[table,right=of neig-nonuni-wei-1] (neig-nonuni-wei-2){
\node[] {0}; & \node[] {0}; & \node[] {0};\\
\node[] {0}; & \node[fill=blue!30] {-2}; & \node[] {0};\\
\node[fill=black!14.29,text=black] {1}; & \node[] {0}; & \node[fill=black!14.29,text=black] {1};\\
};
\node[below=0 of neig-nonuni-wei-2,] {$\nei_{a2}$};

% neig-comb-nonuni-wei-1
\matrix[table,right= of neig-nonuni-wei-2] (neig-comb-nonuni-wei-1){
\node[] {0}; & \node[] {0}; & \node[] {0};\\
\node[] {0}; & \node[fill=blue!30] {-3}; & \node[] {0};\\
\node[fill=black!28.57,text=black] {2}; & \node[fill=black!14.29,text=black] {1}; & \node[] {0};\\
};
\node[below=0 of neig-comb-nonuni-wei-1,] {$\nei_{b1}$};

% neig-comb-nonuni-wei-2
\matrix[table,right=of neig-comb-nonuni-wei-1] (neig-comb-nonuni-wei-2){
\node[] {0}; & \node[] {0}; & \node[] {0};\\
\node[] {0}; & \node[fill=blue!30] {-3}; & \node[] {0};\\
\node[] {0}; & \node[fill=black!14.29,text=black] {1}; & \node[fill=black!28.57,text=black] {2};\\
};
\node[below=0 of neig-comb-nonuni-wei-2,] {$\nei_{b2}$};



==> tikzifieur/neig-wei-nonuni.tex <==
% neig-wei-nonuni-1
\matrix[table,] (neig-wei-nonuni-1){
\node[] {0}; & \node[] {0}; & \node[] {0};\\
\node[] {0}; & \node[fill=blue!30] {-4}; & \node[] {0};\\
\node[fill=black!14.29,text=black] {1}; & \node[fill=black!14.29,text=black] {1}; & \node[fill=black!28.57,text=black] {2};\\
};
\node[below=0 of neig-wei-nonuni-1,] {$\nei_{c1}$};

% neig-wei-nonuni-2
\matrix[table,right= of neig-wei-nonuni-1] (neig-wei-nonuni-2){
\node[] {0}; & \node[] {0}; & \node[] {0};\\
\node[] {0}; & \node[fill=blue!30] {-1}; & \node[] {0};\\
\node[fill=black!14.29,text=black] {1}; & \node[] {0}; & \node[] {0};\\
};
\node[below=0 of neig-wei-nonuni-2,] {$\nei_{c2}$};


